Statistics-Informed Parameterized Quantum Circuit via Maximum Entropy Principle for Data Science and Finance

Quantum machine learning has demonstrated significant potential in solving practical problems, particularly in statistics-focused areas such as data science and finance. However, challenges remain in preparing and learning statistical models on a quantum processor due to issues with trainability and interpretability. In this letter, we utilize the maximum entropy principle to design a statistics-informed parameterized quantum circuit (SI-PQC) for efficiently preparing and training of quantum computational statistical models, including arbitrary distributions and their weighted mixtures. The SI-PQC features a static structure with trainable parameters, enabling in-depth optimized circuit compilation, exponential reductions in resource and time consumption, and improved trainability and interpretability for learning quantum states and classical model parameters simultaneously. As an efficient subroutine for preparing and learning in various quantum algorithms, the SI-PQC addresses the input bottleneck and facilitates the injection of prior knowledge.

==> FIG1-Schematic.tex <==

\begin{figure*}
    \centering
    \begin{tikzpicture}
        \node[] at (-4cm, 1.35cm) {(a)};
        \begin{scope}[x=1cm,y=1cm,shift={(-3cm, 0cm)}]
            \draw[step=0.25, very thin, color=gray!50] (-1,-1) grid (1,1);
            \draw[color=violet!50, fill=violet!50] (-0.95, -0.75) rectangle (-0.8, -0.5) {};
            \draw[color=violet!50, fill=violet!50] (-0.7, -0.75) rectangle (-0.55, -0.25) {};
            \draw[color=violet!50, fill=violet!50] (-0.45, -0.75) rectangle (-0.3, 0.25) {};
            \draw[color=violet!50, fill=violet!50] (-0.2, -0.75) rectangle (-0.05, 0.15) {};
            \draw[color=violet!50, fill=violet!50] (0.05, -0.75) rectangle (0.2, 0.6) {};
            \draw[color=violet!50, fill=violet!50] (0.3, -0.75) rectangle (0.45, -0.15) {};
            \draw[color=violet!50, fill=violet!50] (0.55, -0.75) rectangle (0.7, -0.05) {};
            \draw[color=violet!50, fill=violet!50] (0.8, -0.75) rectangle (0.95, -0.35) {};
            \draw[black,->] (-1,-0.75) -- (1,-0.75);
            \draw[black,->] (0,-1) -- (0, 1);
        \end{scope}
        \node[scale=0.8] at (-3cm, -1.5cm) {{Empirical}};
        \node[scale=0.8] at (-3cm, -1.75cm) {{Distribution}};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[black,-latex] (-2cm, 0cm) -- (-1.15cm, 0.8cm);
        \draw[black,-latex] (-2cm, 0cm) -- (-1.15cm, 0cm);
        \draw[black,-latex] (-2cm, 0cm) -- (-1.15cm, -0.8cm);
        % \node[rotate=90] at (-1.25cm, 0.4cm) {{\ldots}};
        % \node[rotate=90] at (-1.25cm, -0.4cm) {{\ldots}};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[dashed, thick, color=cyan] (-1.1cm, -1.27cm) rectangle (-0.1cm, 1.27cm) {};
        \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.6cm, 0.8cm)},scale=0.75]
            \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x});
            \draw[step=0.5, very thin, color=gray!30] (-1,-1) grid (1,1);
            \node[]{$f_1$};
        \end{scope}
        \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.6cm, 0cm)},scale=0.75]
            \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x*\x});
            \draw[step=0.5, very thin, color=gray!30] (-1,-1) grid (1,1);
            \node[]{$f_k$};
        \end{scope}
        \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.6cm,-0.8cm)},scale=0.75]
            \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x*\x*\x});
            \draw[step=0.5, very thin, color=gray!30] (-1,-1) grid (1,1);
            \node[]{$f_M$};
        \end{scope}
        \node[scale=0.8] at (-0.6cm, -1.5cm) {{Observables as}};
        \node[scale=0.8] at (-0.6cm, -1.75cm) {{Constraints}};
        % \node[scale=0.8] at (-0.85cm, -1.625cm) {{Observables}};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[dashed, thick, color=orange](2.75cm, 0cm) circle(0.85cm) node[color=black]{};
        \draw[black] (-0.15cm, 0.8cm) -- (2.75cm, 0.8cm);
        \draw[black] (-0.15cm, 0cm) -- (2.75cm, 0cm);
        \draw[black] (-0.15cm, -0.8cm) -- (2.75cm, -0.8cm);
        \draw[black,-latex] (2.75cm, -0.8cm) -- (4.15cm, -0.2cm);
        \draw[black,-latex] (2.75cm, 0cm) -- (4.15cm, 0cm);
        \draw[black,-latex] (2.75cm, 0.8cm) -- (4.15cm, 0.2cm);
        
        \draw[dashed, thick, color=green] (0.85cm, -1.27cm) rectangle (1.65cm, 1.27cm) {};
        \draw[fill=yellow!50](1.25cm, 0.8cm) circle(0.27cm) node[color=black]{$\lambda_1$};
        \node[rotate=90] at (0.45cm, 0.4cm) {{\ldots}};
        \node[rotate=90] at (0.45cm, -0.4cm) {{\ldots}};
        % \node[rotate=90,scale=0.45] at (1.25cm, -0.4cm) {\textbf{\ldots}};
        \draw[fill=red!50](1.25cm, 0cm) circle(0.27cm) node[color=black]{$\lambda_k$};
        \draw[fill=blue!30](1.25cm, -0.8cm) circle(0.27cm) node[color=black]{$\lambda_M$};
        \node[scale=0.8] at (1.25cm, -1.5cm) {{Linear}};
        \node[scale=0.8] at (1.25cm, -1.75cm) {{Combination}};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % \draw[color=teal!15] (2.5cm, 0cm) circle(1cm)node[color=black]{};
        \node[scale=0.18] at (2cm, -0.5cm) {
        \begin{axis}[thin]
            \addplot3[domain=-5:5,mesh] {(50-x*x-y*y)};
        \end{axis}
        };
        % \draw[] (2.1cm, -1.2cm) rectangle (2.9cm, 1.2cm) {};
        \node[scale=0.8] at (2.75cm, -1.5cm) {{Maximize}};
        \node[scale=0.8] at (2.75cm, -1.75cm) {{Entropy}};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[x=1cm,y=1cm,shift={(5.25cm, 0cm)}]
            \draw[step=0.25, very thin, color=gray!50] (-1,-1) grid (1,1);
            \draw[color=violet!50, fill=violet!50] (-0.95, -0.75) rectangle (-0.8, -0.5) {};
            \draw[color=violet!50, fill=violet!50] (-0.7, -0.75) rectangle (-0.55, -0.25) {};
            \draw[color=violet!50, fill=violet!50] (-0.45, -0.75) rectangle (-0.3, 0.25) {};
            \draw[color=violet!50, fill=violet!50] (-0.2, -0.75) rectangle (-0.05, 0.15) {};
            \draw[color=violet!50, fill=violet!50] (0.05, -0.75) rectangle (0.2, 0.6) {};
            \draw[color=violet!50, fill=violet!50] (0.3, -0.75) rectangle (0.45, -0.15) {};
            \draw[color=violet!50, fill=violet!50] (0.55, -0.75) rectangle (0.7, -0.05) {};
            \draw[color=violet!50, fill=violet!50] (0.8, -0.75) rectangle (0.95, -0.35) {};
            \draw[black!50,->] (-1,-0.75) -- (1,-0.75);
            \draw[black!50,->] (0,-1) -- (0, 0.75);
            \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {exp(-2*\x*\x)-0.725});
            \node[very thick] at (0,1.15) {$p(x)=e^{\sum_{k=1}^M\lambda_kf_k(x)}$};
        \end{scope}
        \node[scale=0.8] at (5.25cm, -1.5cm) {{Maximal Entropy}};
        \node[scale=0.8] at (5.25cm, -1.75cm) {{Distribution}};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % \node[] at (-4cm, -2.25cm) {(b)};
        % \node[scale=0.75] at (-0.15, -3.75) {        
        % \begin{quantikz}
        %         &\qwbundle{n_\theta}&
        %         &\gate[2, style={fill=green!30}]{P(\textcolor{red}{\theta})}
        %         \gategroup[3,steps=7,background,style={rounded corners, dashed, inner xsep=2pt}, label style={label position=below,anchor=north,yshift=-0.17cm,xshift=-0.5cm}]
        %         {SI-PQC Layers Block}
        %         &&
        %         \gate[3, style={fill=cyan!30}]{U_\mathrm{constraint}}&&
        %         \gate[2, style={fill=green!30}]{P(\textcolor{red}{\theta})^\dagger}&&&\\
        %         &\qwbundle{n_x}&&&&&&&&\gate[2, style={fill=orange!30}]{\mathrm{ITE}}&\\
        %         &\qwbundle{a}&&&&&&&&&
        % \end{quantikz}
        %     };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % \node[] at (4cm, -2.25cm) {(b)};
        \node[] at (7.5cm, 1.35cm) {(b)};
        \draw [color=gray!20,fill=gray!20] plot [smooth cycle] coordinates {(7.5cm,0.6cm) (8.5cm,1.1cm) (10cm,0.1cm) (9.5cm,-1.4cm) (8cm,-0.4cm)};
        \draw [color=cyan!30,fill=cyan!30] plot [smooth cycle] coordinates {(8cm,0.1cm) (8.5cm,0.6cm) (9.5cm,-0.4cm) (9cm,-0.4cm)};
        \draw[thick,color=red,-latex] plot [smooth] coordinates{(8.2cm, 0.1cm) (8.5cm, 0.1cm) (9cm, -0.2cm) (9.3cm, -0.18cm)};
        \draw[thick,color=teal,dotted,-latex] plot [smooth] coordinates{(8.2cm, 0.1cm) (8.5cm, -0.4cm) (9cm, -0.9cm) (9.4cm, -0.7cm) (9.3cm, -0.18cm)};
        \node[] at (9.5cm, 1.3cm) {Target space};
        \draw[] (9.5cm, 1.1cm) -- (8.5cm, 0.4cm);
        \node[] at (8.7cm, -1.8cm) {Hilbert space};
        \draw[] (8.5cm, -1.6cm) -- (9.3cm, -1.1cm);
    \end{tikzpicture}
    \caption{Schematic depiction of Statistics-Informed Parameterized Quantum Circuit (SI-PQC) via maximum entropy principle (MEP). 
    (a) MEP promises a unified formula to describe empirical data as linearly combined constraints from observables with maximized entropy.
    (b) SI-PQC achieves a universal expresiveness in the target space and the output state stays therein during optimization procedure (solid red arrow). While problem agnostic parameterized quantum circuit output state can often violate from the target space when varying circuit parameters (dotted green arrow).}
    \label{fig:SI-PQC}
\end{figure*}


% \begin{figure}
%     \centering
%     \includegraphics[width=0.85\linewidth]{MED_principle.pdf}
%     \caption{Maximum entropy principle enables a unified framework to describe and estimate statistics models. An arbitrary distribution form data can be described by expectations of observables. These observables are viewed as constraints and can be linear combined. Finally, an imaginary time evolution is implemented to derive the maximum entropy distribution.}
%     \label{fig:SI-PQC}
% \end{figure}

% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{scope}[x=1cm,y=0.6cm,shift={(-2.6cm, 0cm)},rotate=270]
%             \draw[step=0.25, very thin, color=gray!50] (-1,-1) grid (1,1);
%             \draw[color=cyan!50, fill=cyan!50] (-0.95, -0.75) rectangle (-0.8, -0.5) {};
%             \draw[color=cyan!50, fill=cyan!50] (-0.7, -0.75) rectangle (-0.55, -0.25) {};
%             \draw[color=cyan!50, fill=cyan!50] (-0.45, -0.75) rectangle (-0.3, 0.25) {};
%             \draw[color=cyan!50, fill=cyan!50] (-0.2, -0.75) rectangle (-0.05, 0.15) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.05, -0.75) rectangle (0.2, 0.6) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.3, -0.75) rectangle (0.45, -0.15) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.55, -0.75) rectangle (0.7, -0.05) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.8, -0.75) rectangle (0.95, -0.35) {};
%             \draw[black!50,->] (-1,-0.75) -- (1,-0.75);
%             \draw[black!50,->] (0,-1) -- (0, 1);
%         \end{scope}
%         % \node[scale=0.8] at (-3cm, -1.5cm) {{Empirical}};
%         % \node[scale=0.8] at (-3cm, -1.75cm) {{Distribution}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \draw[black,-latex] (-2cm, 0cm) -- (-1.35cm, 0.8cm);
%         \draw[black,-latex] (-2cm, 0cm) -- (-1.35cm, 0cm);
%         \draw[black,-latex] (-2cm, 0cm) -- (-1.35cm, -0.8cm);
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.85cm, 0.8cm)},scale=0.75]
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x});
%             \draw[step=0.5, very thin, color=gray!50] (-1,-1) grid (1,1);
%         \end{scope}
%         \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.85cm, 0cm)},scale=0.75]
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x*\x});
%             \draw[step=0.5, very thin, color=gray!50] (-1,-1) grid (1,1);
%         \end{scope}
%         \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.85cm,-0.8cm)},scale=0.75]
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x*\x*\x});
%             \draw[step=0.5, very thin, color=gray!50] (-1,-1) grid (1,1);
%         \end{scope}
%         % \node[scale=0.8] at (-0.85cm, -1.5cm) {{Observables as}};
%         % \node[scale=0.8] at (-0.85cm, -1.75cm) {{Constraints}};
%         % \node[scale=0.8] at (-0.85cm, -1.625cm) {{Observables}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \draw[black,-latex] (-0.35cm, 0.8cm) -- (0.85cm, 0.8cm);
%         \draw[black,-latex] (-0.35cm, 0cm) -- (0.85cm, 0cm);
%         \draw[black,-latex] (-0.35cm, -0.8cm) -- (0.85cm, -0.8cm);
%         \draw[dashed] (-0.1cm, -1.2cm) rectangle (0.6cm, 1.2cm) {};
%         \draw[fill=green!50](0.25cm, 0.8cm) circle(0.27cm) node[color=black]{0.3};
%         \draw[fill=red!50](0.25cm, 0cm) circle(0.27cm) node[color=black]{0.6};
%         \draw[fill=blue!30](0.25cm, -0.8cm) circle(0.27cm) node[color=black]{0.1};
%         % \node[scale=0.8] at (1cm, -1.5cm) {{Linear}};
%         % \node[scale=0.8] at (1cm, -1.75cm) {{Combination}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \draw[color=teal!15] (1.6cm, -1cm) rectangle (3cm, 1cm){};
%         \node[scale=0.18] at (1.5cm, -0.5cm) {
%         \begin{axis}[thin]
%             \addplot3[domain=-5:5,mesh] {(50-x*x-y*y)};
%         \end{axis}
%         };
%         % \node[scale=0.8] at (2.5cm, -1.75cm) {{Entropy}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \draw[black,-latex] (3cm, -0.8cm) -- (3.65cm, 0cm);
%         \draw[black,-latex] (3cm, 0cm) -- (3.65cm, 0cm);
%         \draw[black,-latex] (3cm, 0.8cm) -- (3.65cm, 0cm);
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \begin{scope}[x=1cm,y=0.6cm,shift={(4.6cm, 0cm)},rotate=270]
%             \draw[step=0.25, very thin, color=gray!50] (-1,-1) grid (1,1);
%             \draw[color=cyan!50, fill=cyan!30] (-0.95, -0.75) rectangle (-0.8, -0.5) {};
%             \draw[color=cyan!50, fill=cyan!30] (-0.7, -0.75) rectangle (-0.55, -0.25) {};
%             \draw[color=cyan!50, fill=cyan!30] (-0.45, -0.75) rectangle (-0.3, 0.25) {};
%             \draw[color=cyan!50, fill=cyan!30] (-0.2, -0.75) rectangle (-0.05, 0.15) {};
%             \draw[color=cyan!50, fill=cyan!30] (0.05, -0.75) rectangle (0.2, 0.6) {};
%             \draw[color=cyan!50, fill=cyan!30] (0.3, -0.75) rectangle (0.45, -0.15) {};
%             \draw[color=cyan!50, fill=cyan!30] (0.55, -0.75) rectangle (0.7, -0.05) {};
%             \draw[color=cyan!50, fill=cyan!30] (0.8, -0.75) rectangle (0.95, -0.35) {};
%             \draw[black!50,->] (-1,-0.75) -- (1,-0.75);
%             \draw[black!50,->] (0,-1) -- (0, 0.75);
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {exp(-2*\x*\x)-0.725});
%             \node[very thick,scale=0.9] at (0,0.85) {$p(x)=e^{\sum_{k=1}^M\lambda_kf_k(x)}$};
%         \end{scope}
%         % \node[scale=0.8] at (4.6cm, -1.5cm) {{Maximal Entropy}};
%         % \node[scale=0.8] at (4.6cm, -1.75cm) {{Distribution}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     \end{tikzpicture}
%     \caption{Maximum entropy principle enables a unified framework to describe and estimate statistics models. An arbitrary distribution form data can be described by expectations of observables. These observables are viewed as constraints and can be linear combined. Finally, an imaginary time evolution is implemented to derive the maximum entropy distribution.}
%     \label{fig:SI-PQC}
% \end{figure}

% \begin{figure*}
%     \centering
%     \begin{tikzpicture}
%         \node[] at (-4cm, 1.35cm) {(a)};
%         \begin{scope}[x=1cm,y=1cm,shift={(-3cm, 0cm)}]
%             \draw[step=0.25, very thin, color=gray!50] (-1,-1) grid (1,1);
%             \draw[color=violet!50, fill=violet!50] (-0.95, -0.75) rectangle (-0.8, -0.5) {};
%             \draw[color=violet!50, fill=violet!50] (-0.7, -0.75) rectangle (-0.55, -0.25) {};
%             \draw[color=violet!50, fill=violet!50] (-0.45, -0.75) rectangle (-0.3, 0.25) {};
%             \draw[color=violet!50, fill=violet!50] (-0.2, -0.75) rectangle (-0.05, 0.15) {};
%             \draw[color=violet!50, fill=violet!50] (0.05, -0.75) rectangle (0.2, 0.6) {};
%             \draw[color=violet!50, fill=violet!50] (0.3, -0.75) rectangle (0.45, -0.15) {};
%             \draw[color=violet!50, fill=violet!50] (0.55, -0.75) rectangle (0.7, -0.05) {};
%             \draw[color=violet!50, fill=violet!50] (0.8, -0.75) rectangle (0.95, -0.35) {};
%             \draw[black,->] (-1,-0.75) -- (1,-0.75);
%             \draw[black,->] (0,-1) -- (0, 1);
%         \end{scope}
%         \node[scale=0.8] at (-3cm, -1.5cm) {{Empirical}};
%         \node[scale=0.8] at (-3cm, -1.75cm) {{Distribution}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \draw[black,-latex] (-2cm, 0cm) -- (-1.15cm, 0.8cm);
%         \draw[black,-latex] (-2cm, 0cm) -- (-1.15cm, 0cm);
%         \draw[black,-latex] (-2cm, 0cm) -- (-1.15cm, -0.8cm);
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \draw[dashed, thick, color=cyan] (-1.1cm, -1.27cm) rectangle (-0.1cm, 1.27cm) {};
%         \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.6cm, 0.8cm)},scale=0.75]
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x});
%             \draw[step=0.5, very thin, color=gray!50] (-1,-1) grid (1,1);
%         \end{scope}
%         \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.6cm, 0cm)},scale=0.75]
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x*\x});
%             \draw[step=0.5, very thin, color=gray!50] (-1,-1) grid (1,1);
%         \end{scope}
%         \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.6cm,-0.8cm)},scale=0.75]
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x*\x*\x});
%             \draw[step=0.5, very thin, color=gray!50] (-1,-1) grid (1,1);
%         \end{scope}
%         \node[scale=0.8] at (-0.6cm, -1.5cm) {{Observables as}};
%         \node[scale=0.8] at (-0.6cm, -1.75cm) {{Constraints}};
%         % \node[scale=0.8] at (-0.85cm, -1.625cm) {{Observables}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \draw[dashed, thick, color=orange](2.75cm, 0cm) circle(0.85cm) node[color=black]{};
%         \draw[black] (-0.15cm, 0.8cm) -- (2.75cm, 0.8cm);
%         \draw[black] (-0.15cm, 0cm) -- (2.75cm, 0cm);
%         \draw[black] (-0.15cm, -0.8cm) -- (2.75cm, -0.8cm);
%         \draw[black,-latex] (2.75cm, -0.8cm) -- (4.15cm, -0.2cm);
%         \draw[black,-latex] (2.75cm, 0cm) -- (4.15cm, 0cm);
%         \draw[black,-latex] (2.75cm, 0.8cm) -- (4.15cm, 0.2cm);
        
%         \draw[dashed, thick, color=green] (0.85cm, -1.27cm) rectangle (1.65cm, 1.27cm) {};
%         \draw[fill=yellow!50](1.25cm, 0.8cm) circle(0.27cm) node[color=black]{0.3};
%         \draw[fill=red!50](1.25cm, 0cm) circle(0.27cm) node[color=black]{0.6};
%         \draw[fill=blue!30](1.25cm, -0.8cm) circle(0.27cm) node[color=black]{0.1};
%         \node[scale=0.8] at (1.25cm, -1.5cm) {{Linear}};
%         \node[scale=0.8] at (1.25cm, -1.75cm) {{Combination}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         % \draw[color=teal!15] (2.5cm, 0cm) circle(1cm)node[color=black]{};
%         \node[scale=0.18] at (2cm, -0.5cm) {
%         \begin{axis}[thin]
%             \addplot3[domain=-5:5,mesh] {(50-x*x-y*y)};
%         \end{axis}
%         };
%         % \draw[] (2.1cm, -1.2cm) rectangle (2.9cm, 1.2cm) {};
%         \node[scale=0.8] at (2.75cm, -1.5cm) {{Maximize}};
%         \node[scale=0.8] at (2.75cm, -1.75cm) {{Entropy}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \begin{scope}[x=1cm,y=1cm,shift={(5.25cm, 0cm)}]
%             \draw[step=0.25, very thin, color=gray!50] (-1,-1) grid (1,1);
%             \draw[color=violet!50, fill=violet!50] (-0.95, -0.75) rectangle (-0.8, -0.5) {};
%             \draw[color=violet!50, fill=violet!50] (-0.7, -0.75) rectangle (-0.55, -0.25) {};
%             \draw[color=violet!50, fill=violet!50] (-0.45, -0.75) rectangle (-0.3, 0.25) {};
%             \draw[color=violet!50, fill=violet!50] (-0.2, -0.75) rectangle (-0.05, 0.15) {};
%             \draw[color=violet!50, fill=violet!50] (0.05, -0.75) rectangle (0.2, 0.6) {};
%             \draw[color=violet!50, fill=violet!50] (0.3, -0.75) rectangle (0.45, -0.15) {};
%             \draw[color=violet!50, fill=violet!50] (0.55, -0.75) rectangle (0.7, -0.05) {};
%             \draw[color=violet!50, fill=violet!50] (0.8, -0.75) rectangle (0.95, -0.35) {};
%             \draw[black!50,->] (-1,-0.75) -- (1,-0.75);
%             \draw[black!50,->] (0,-1) -- (0, 0.75);
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {exp(-2*\x*\x)-0.725});
%             \node[very thick] at (0,1.15) {$p(x)=e^{\sum_{k=1}^M\lambda_kf_k(x)}$};
%         \end{scope}
%         \node[scale=0.8] at (5.25cm, -1.5cm) {{Maximal Entropy}};
%         \node[scale=0.8] at (5.25cm, -1.75cm) {{Distribution}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \node[] at (-4cm, -2.25cm) {(b)};
%         \node[scale=0.75] at (-0.15, -3.75) {        
%         \begin{quantikz}
%                 &\qwbundle{n_\theta}&
%                 &\gate[2, style={fill=green!30}]{P(\textcolor{red}{\theta})}
%                 \gategroup[3,steps=7,background,style={rounded corners, dashed, inner xsep=2pt}, label style={label position=below,anchor=north,yshift=-0.17cm,xshift=-0.5cm}]
%                 {SI-PQC Layers Block}
%                 &&
%                 \gate[3, style={fill=cyan!30}]{U_\mathrm{constraint}}&&
%                 \gate[2, style={fill=green!30}]{P(\textcolor{red}{\theta})^\dagger}&&&\\
%                 &\qwbundle{n_x}&&&&&&&&\gate[2, style={fill=orange!30}]{\mathrm{ITE}}&\\
%                 &\qwbundle{a}&&&&&&&&&
%         \end{quantikz}
%             };
%             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \node[] at (4cm, -2.25cm) {(c)};
%         \draw [color=gray!20,fill=gray!20] plot [smooth cycle] coordinates {(4cm,-3cm) (5cm,-2.5cm) (6.5cm,-3.5cm) (6cm,-5cm) (4.5cm,-4cm)};
%         \draw [color=cyan!30,fill=cyan!30] plot [smooth cycle] coordinates {(4.5cm,-3.5cm) (5cm,-3cm) (6cm,-4cm) (5.5cm,-4cm)};
%         \draw[thick,color=red,-latex] plot [smooth] coordinates{(4.7cm, -3.5cm) (5cm, -3.5cm) (5.5cm, -3.8cm) (5.8cm, -3.78cm)};
%         \draw[thick,color=teal,dotted,-latex] plot [smooth] coordinates{(4.7cm, -3.5cm) (5cm, -4cm) (5.5cm, -4.5cm) (5.9cm, -4.3cm) (5.8cm, -3.78cm)};
%         \node[] at (6cm, -2.3cm) {Target space};
%         \draw[] (6cm, -2.5cm) -- (5cm, -3.2cm);
%         \node[] at (4.5cm, -5cm) {Hilbert space};
%         \draw[] (4.5cm, -4.8cm) -- (5.8cm, -4.7cm);
%     \end{tikzpicture}
%     \caption{Schematic depiction of Statistics Informed Parameterized Quantum Circuit (SI-PQC) via maximum entropy principle (MEP). 
%     (a) MEP promises a unified formula to describe empirical data as linearly combined constraints from observables with maximized entropy.
%     (b) SI-PQC achieves a static structure of parameter layer (green), constraint layer (blue) and imaginary time evolution layer (orange).}
%     \label{fig:SI-PQC}
% \end{figure*}


% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{scope}[x=1cm,y=1cm,shift={(-3cm, 0cm)}]
%             \draw[step=0.25, very thin, color=gray!50] (-1,-1) grid (1,1);
%             \draw[color=cyan!50, fill=cyan!50] (-0.95, -0.75) rectangle (-0.8, -0.5) {};
%             \draw[color=cyan!50, fill=cyan!50] (-0.7, -0.75) rectangle (-0.55, -0.25) {};
%             \draw[color=cyan!50, fill=cyan!50] (-0.45, -0.75) rectangle (-0.3, 0.25) {};
%             \draw[color=cyan!50, fill=cyan!50] (-0.2, -0.75) rectangle (-0.05, 0.15) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.05, -0.75) rectangle (0.2, 0.6) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.3, -0.75) rectangle (0.45, -0.15) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.55, -0.75) rectangle (0.7, -0.05) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.8, -0.75) rectangle (0.95, -0.35) {};
%             \draw[black,->] (-1,-0.75) -- (1,-0.75);
%             \draw[black,->] (0,-1) -- (0, 1);
%         \end{scope}
%         \node at (-3cm, -1.45cm) {{Empirical}};
%         \node at (-3cm, -1.8cm) {{Distribution}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \draw[black, thick,->] (-2cm, 0cm) -- (-1.35cm, 1.25cm);
%         \draw[black, thick,->] (-2cm, 0cm) -- (-1.35cm, 0cm);
%         \draw[black, thick,->] (-2cm, 0cm) -- (-1.35cm, -1.25cm);
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.85cm, 1.25cm)}]
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x});
%             \draw[step=0.5, very thin, color=gray!50] (-1,-1) grid (1,1);
%         \end{scope}
%         \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.85cm, 0cm)}]
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x*\x});
%             \draw[step=0.5, very thin, color=gray!50] (-1,-1) grid (1,1);
%         \end{scope}
%         \begin{scope}[x=0.5cm,y=0.5cm,shift={(-0.85cm,-1.25cm)}]
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {\x*\x*\x});
%             \draw[step=0.5, very thin, color=gray!50] (-1,-1) grid (1,1);
%         \end{scope}
%         \node at (-0.85cm, -2.2cm) {{Observables}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \draw[black, thick,->] (-0.35cm, 1.25cm) -- (2cm, 0.5cm);
%         \draw[black, thick,->] (-0.35cm, 0cm) -- (2cm, 0cm);
%         \draw[black, thick,->] (-0.35cm, -1.25cm) -- (2cm, -0.5cm);
%         \node at (1.1cm, -1.45cm) {{Linear}};
%         \node at (1.1cm, -1.8cm) {{Combination}};
%         \draw[dashed] (0.7cm, -1.2cm) rectangle (1.5cm, 1.2cm) {};
%         \draw[fill=green!50](1.1cm, 0.75cm) circle(0.27cm) node[color=black]{0.3};
%         \draw[fill=red!50](1.1cm, -0cm) circle(0.27cm) node[color=black]{0.6};
%         \draw[fill=blue!30](1.1cm, -0.75cm) circle(0.27cm) node[color=black]{0.1};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \node at (3cm, -2.2cm) {{Constraints}};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \begin{scope}[x=1cm,y=1cm,shift={(4cm, 0cm)}]
%             \draw[step=0.25, very thin, color=gray!50] (-1,-1) grid (1,1);
%             \draw[color=cyan!50, fill=cyan!50] (-0.95, -0.75) rectangle (-0.8, -0.5) {};
%             \draw[color=cyan!50, fill=cyan!50] (-0.7, -0.75) rectangle (-0.55, -0.25) {};
%             \draw[color=cyan!50, fill=cyan!50] (-0.45, -0.75) rectangle (-0.3, 0.25) {};
%             \draw[color=cyan!50, fill=cyan!50] (-0.2, -0.75) rectangle (-0.05, 0.15) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.05, -0.75) rectangle (0.2, 0.6) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.3, -0.75) rectangle (0.45, -0.15) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.55, -0.75) rectangle (0.7, -0.05) {};
%             \draw[color=cyan!50, fill=cyan!50] (0.8, -0.75) rectangle (0.95, -0.35) {};
%             \draw[black,->] (-1,-0.75) -- (1,-0.75);
%             \draw[black,->] (0,-1) -- (0, 1);
%             \draw[domain=-1:1, smooth, very thick, variable=\x, orange]  plot ({\x}, {exp(-2*\x*\x)-0.725});
%         \end{scope}
%     \end{tikzpicture}
%     \caption{Caption}
%     \label{fig:enter-label}
% \end{figure}

